Tune It or Don't Use It: Benchmarking Data-Efficient Image Classification

Data-efficient image classification using deep neural networks in settings, where only small amounts of labeled data are available, has been an active research area in the recent past. However, an objective comparison between published methods is difficult, since existing works use different datasets for evaluation and often compare against untuned baselines with default hyper-parameters. We design a benchmark for data-efficient image classification consisting of six diverse datasets spanning various domains (e.g., natural images, medical imagery, satellite data) and data types (RGB, grayscale, multispectral). Using this benchmark, we re-evaluate the standard cross-entropy baseline and eight methods for data-efficient deep learning published between 2017 and 2021 at renowned venues. For a fair and realistic comparison, we carefully tune the hyper-parameters of all methods on each dataset. Surprisingly, we find that tuning learning rate, weight decay, and batch size on a separate validation split results in a highly competitive baseline, which outperforms all but one specialized method and performs competitively to the remaining one.

==> figures/gridsearch_xent_cifair10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/ProgramData/Miniconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/ProgramData/Miniconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/ProgramData/Miniconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.193476in}{3.691048in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.193476in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.193476in}{3.691048in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.691048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861531in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{6.193476in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{6.193476in}{3.691048in}}%
\pgfpathlineto{\pgfqpoint{0.861531in}{3.691048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861531in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{1.528024in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{1.528024in}{0.830284in}}%
\pgfpathlineto{\pgfqpoint{0.861531in}{0.830284in}}%
\pgfpathlineto{\pgfqpoint{0.861531in}{0.421603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528024in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{2.194517in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{2.194517in}{0.830284in}}%
\pgfpathlineto{\pgfqpoint{1.528024in}{0.830284in}}%
\pgfpathlineto{\pgfqpoint{1.528024in}{0.421603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194517in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{0.830284in}}%
\pgfpathlineto{\pgfqpoint{2.194517in}{0.830284in}}%
\pgfpathlineto{\pgfqpoint{2.194517in}{0.421603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861011in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{3.527504in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{3.527504in}{0.830284in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{0.830284in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{0.421603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527504in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{4.193997in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{4.193997in}{0.830284in}}%
\pgfpathlineto{\pgfqpoint{3.527504in}{0.830284in}}%
\pgfpathlineto{\pgfqpoint{3.527504in}{0.421603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193997in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{4.860490in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{4.860490in}{0.830284in}}%
\pgfpathlineto{\pgfqpoint{4.193997in}{0.830284in}}%
\pgfpathlineto{\pgfqpoint{4.193997in}{0.421603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860490in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{5.526983in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{5.526983in}{0.830284in}}%
\pgfpathlineto{\pgfqpoint{4.860490in}{0.830284in}}%
\pgfpathlineto{\pgfqpoint{4.860490in}{0.421603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526983in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{6.193476in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{6.193476in}{0.830284in}}%
\pgfpathlineto{\pgfqpoint{5.526983in}{0.830284in}}%
\pgfpathlineto{\pgfqpoint{5.526983in}{0.421603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861531in}{0.830284in}}%
\pgfpathlineto{\pgfqpoint{1.528024in}{0.830284in}}%
\pgfpathlineto{\pgfqpoint{1.528024in}{1.238964in}}%
\pgfpathlineto{\pgfqpoint{0.861531in}{1.238964in}}%
\pgfpathlineto{\pgfqpoint{0.861531in}{0.830284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528024in}{0.830284in}}%
\pgfpathlineto{\pgfqpoint{2.194517in}{0.830284in}}%
\pgfpathlineto{\pgfqpoint{2.194517in}{1.238964in}}%
\pgfpathlineto{\pgfqpoint{1.528024in}{1.238964in}}%
\pgfpathlineto{\pgfqpoint{1.528024in}{0.830284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194517in}{0.830284in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{0.830284in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{1.238964in}}%
\pgfpathlineto{\pgfqpoint{2.194517in}{1.238964in}}%
\pgfpathlineto{\pgfqpoint{2.194517in}{0.830284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861011in}{0.830284in}}%
\pgfpathlineto{\pgfqpoint{3.527504in}{0.830284in}}%
\pgfpathlineto{\pgfqpoint{3.527504in}{1.238964in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{1.238964in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{0.830284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527504in}{0.830284in}}%
\pgfpathlineto{\pgfqpoint{4.193997in}{0.830284in}}%
\pgfpathlineto{\pgfqpoint{4.193997in}{1.238964in}}%
\pgfpathlineto{\pgfqpoint{3.527504in}{1.238964in}}%
\pgfpathlineto{\pgfqpoint{3.527504in}{0.830284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193997in}{0.830284in}}%
\pgfpathlineto{\pgfqpoint{4.860490in}{0.830284in}}%
\pgfpathlineto{\pgfqpoint{4.860490in}{1.238964in}}%
\pgfpathlineto{\pgfqpoint{4.193997in}{1.238964in}}%
\pgfpathlineto{\pgfqpoint{4.193997in}{0.830284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860490in}{0.830284in}}%
\pgfpathlineto{\pgfqpoint{5.526983in}{0.830284in}}%
\pgfpathlineto{\pgfqpoint{5.526983in}{1.238964in}}%
\pgfpathlineto{\pgfqpoint{4.860490in}{1.238964in}}%
\pgfpathlineto{\pgfqpoint{4.860490in}{0.830284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526983in}{0.830284in}}%
\pgfpathlineto{\pgfqpoint{6.193476in}{0.830284in}}%
\pgfpathlineto{\pgfqpoint{6.193476in}{1.238964in}}%
\pgfpathlineto{\pgfqpoint{5.526983in}{1.238964in}}%
\pgfpathlineto{\pgfqpoint{5.526983in}{0.830284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861531in}{1.238964in}}%
\pgfpathlineto{\pgfqpoint{1.528024in}{1.238964in}}%
\pgfpathlineto{\pgfqpoint{1.528024in}{1.647645in}}%
\pgfpathlineto{\pgfqpoint{0.861531in}{1.647645in}}%
\pgfpathlineto{\pgfqpoint{0.861531in}{1.238964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528024in}{1.238964in}}%
\pgfpathlineto{\pgfqpoint{2.194517in}{1.238964in}}%
\pgfpathlineto{\pgfqpoint{2.194517in}{1.647645in}}%
\pgfpathlineto{\pgfqpoint{1.528024in}{1.647645in}}%
\pgfpathlineto{\pgfqpoint{1.528024in}{1.238964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194517in}{1.238964in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{1.238964in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{1.647645in}}%
\pgfpathlineto{\pgfqpoint{2.194517in}{1.647645in}}%
\pgfpathlineto{\pgfqpoint{2.194517in}{1.238964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861011in}{1.238964in}}%
\pgfpathlineto{\pgfqpoint{3.527504in}{1.238964in}}%
\pgfpathlineto{\pgfqpoint{3.527504in}{1.647645in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{1.647645in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{1.238964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527504in}{1.238964in}}%
\pgfpathlineto{\pgfqpoint{4.193997in}{1.238964in}}%
\pgfpathlineto{\pgfqpoint{4.193997in}{1.647645in}}%
\pgfpathlineto{\pgfqpoint{3.527504in}{1.647645in}}%
\pgfpathlineto{\pgfqpoint{3.527504in}{1.238964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193997in}{1.238964in}}%
\pgfpathlineto{\pgfqpoint{4.860490in}{1.238964in}}%
\pgfpathlineto{\pgfqpoint{4.860490in}{1.647645in}}%
\pgfpathlineto{\pgfqpoint{4.193997in}{1.647645in}}%
\pgfpathlineto{\pgfqpoint{4.193997in}{1.238964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860490in}{1.238964in}}%
\pgfpathlineto{\pgfqpoint{5.526983in}{1.238964in}}%
\pgfpathlineto{\pgfqpoint{5.526983in}{1.647645in}}%
\pgfpathlineto{\pgfqpoint{4.860490in}{1.647645in}}%
\pgfpathlineto{\pgfqpoint{4.860490in}{1.238964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526983in}{1.238964in}}%
\pgfpathlineto{\pgfqpoint{6.193476in}{1.238964in}}%
\pgfpathlineto{\pgfqpoint{6.193476in}{1.647645in}}%
\pgfpathlineto{\pgfqpoint{5.526983in}{1.647645in}}%
\pgfpathlineto{\pgfqpoint{5.526983in}{1.238964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861531in}{1.647645in}}%
\pgfpathlineto{\pgfqpoint{1.528024in}{1.647645in}}%
\pgfpathlineto{\pgfqpoint{1.528024in}{2.056326in}}%
\pgfpathlineto{\pgfqpoint{0.861531in}{2.056326in}}%
\pgfpathlineto{\pgfqpoint{0.861531in}{1.647645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528024in}{1.647645in}}%
\pgfpathlineto{\pgfqpoint{2.194517in}{1.647645in}}%
\pgfpathlineto{\pgfqpoint{2.194517in}{2.056326in}}%
\pgfpathlineto{\pgfqpoint{1.528024in}{2.056326in}}%
\pgfpathlineto{\pgfqpoint{1.528024in}{1.647645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194517in}{1.647645in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{1.647645in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{2.056326in}}%
\pgfpathlineto{\pgfqpoint{2.194517in}{2.056326in}}%
\pgfpathlineto{\pgfqpoint{2.194517in}{1.647645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861011in}{1.647645in}}%
\pgfpathlineto{\pgfqpoint{3.527504in}{1.647645in}}%
\pgfpathlineto{\pgfqpoint{3.527504in}{2.056326in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{2.056326in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{1.647645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527504in}{1.647645in}}%
\pgfpathlineto{\pgfqpoint{4.193997in}{1.647645in}}%
\pgfpathlineto{\pgfqpoint{4.193997in}{2.056326in}}%
\pgfpathlineto{\pgfqpoint{3.527504in}{2.056326in}}%
\pgfpathlineto{\pgfqpoint{3.527504in}{1.647645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193997in}{1.647645in}}%
\pgfpathlineto{\pgfqpoint{4.860490in}{1.647645in}}%
\pgfpathlineto{\pgfqpoint{4.860490in}{2.056326in}}%
\pgfpathlineto{\pgfqpoint{4.193997in}{2.056326in}}%
\pgfpathlineto{\pgfqpoint{4.193997in}{1.647645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860490in}{1.647645in}}%
\pgfpathlineto{\pgfqpoint{5.526983in}{1.647645in}}%
\pgfpathlineto{\pgfqpoint{5.526983in}{2.056326in}}%
\pgfpathlineto{\pgfqpoint{4.860490in}{2.056326in}}%
\pgfpathlineto{\pgfqpoint{4.860490in}{1.647645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526983in}{1.647645in}}%
\pgfpathlineto{\pgfqpoint{6.193476in}{1.647645in}}%
\pgfpathlineto{\pgfqpoint{6.193476in}{2.056326in}}%
\pgfpathlineto{\pgfqpoint{5.526983in}{2.056326in}}%
\pgfpathlineto{\pgfqpoint{5.526983in}{1.647645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861531in}{2.056326in}}%
\pgfpathlineto{\pgfqpoint{1.528024in}{2.056326in}}%
\pgfpathlineto{\pgfqpoint{1.528024in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{0.861531in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{0.861531in}{2.056326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528024in}{2.056326in}}%
\pgfpathlineto{\pgfqpoint{2.194517in}{2.056326in}}%
\pgfpathlineto{\pgfqpoint{2.194517in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{1.528024in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{1.528024in}{2.056326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194517in}{2.056326in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{2.056326in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{2.194517in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{2.194517in}{2.056326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861011in}{2.056326in}}%
\pgfpathlineto{\pgfqpoint{3.527504in}{2.056326in}}%
\pgfpathlineto{\pgfqpoint{3.527504in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{2.056326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527504in}{2.056326in}}%
\pgfpathlineto{\pgfqpoint{4.193997in}{2.056326in}}%
\pgfpathlineto{\pgfqpoint{4.193997in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{3.527504in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{3.527504in}{2.056326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193997in}{2.056326in}}%
\pgfpathlineto{\pgfqpoint{4.860490in}{2.056326in}}%
\pgfpathlineto{\pgfqpoint{4.860490in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{4.193997in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{4.193997in}{2.056326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860490in}{2.056326in}}%
\pgfpathlineto{\pgfqpoint{5.526983in}{2.056326in}}%
\pgfpathlineto{\pgfqpoint{5.526983in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{4.860490in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{4.860490in}{2.056326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526983in}{2.056326in}}%
\pgfpathlineto{\pgfqpoint{6.193476in}{2.056326in}}%
\pgfpathlineto{\pgfqpoint{6.193476in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{5.526983in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{5.526983in}{2.056326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861531in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{1.528024in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{1.528024in}{2.873687in}}%
\pgfpathlineto{\pgfqpoint{0.861531in}{2.873687in}}%
\pgfpathlineto{\pgfqpoint{0.861531in}{2.465006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528024in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{2.194517in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{2.194517in}{2.873687in}}%
\pgfpathlineto{\pgfqpoint{1.528024in}{2.873687in}}%
\pgfpathlineto{\pgfqpoint{1.528024in}{2.465006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194517in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{2.873687in}}%
\pgfpathlineto{\pgfqpoint{2.194517in}{2.873687in}}%
\pgfpathlineto{\pgfqpoint{2.194517in}{2.465006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861011in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{3.527504in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{3.527504in}{2.873687in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{2.873687in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{2.465006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527504in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{4.193997in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{4.193997in}{2.873687in}}%
\pgfpathlineto{\pgfqpoint{3.527504in}{2.873687in}}%
\pgfpathlineto{\pgfqpoint{3.527504in}{2.465006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193997in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{4.860490in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{4.860490in}{2.873687in}}%
\pgfpathlineto{\pgfqpoint{4.193997in}{2.873687in}}%
\pgfpathlineto{\pgfqpoint{4.193997in}{2.465006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860490in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{5.526983in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{5.526983in}{2.873687in}}%
\pgfpathlineto{\pgfqpoint{4.860490in}{2.873687in}}%
\pgfpathlineto{\pgfqpoint{4.860490in}{2.465006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526983in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{6.193476in}{2.465006in}}%
\pgfpathlineto{\pgfqpoint{6.193476in}{2.873687in}}%
\pgfpathlineto{\pgfqpoint{5.526983in}{2.873687in}}%
\pgfpathlineto{\pgfqpoint{5.526983in}{2.465006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861531in}{2.873687in}}%
\pgfpathlineto{\pgfqpoint{1.528024in}{2.873687in}}%
\pgfpathlineto{\pgfqpoint{1.528024in}{3.282367in}}%
\pgfpathlineto{\pgfqpoint{0.861531in}{3.282367in}}%
\pgfpathlineto{\pgfqpoint{0.861531in}{2.873687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528024in}{2.873687in}}%
\pgfpathlineto{\pgfqpoint{2.194517in}{2.873687in}}%
\pgfpathlineto{\pgfqpoint{2.194517in}{3.282367in}}%
\pgfpathlineto{\pgfqpoint{1.528024in}{3.282367in}}%
\pgfpathlineto{\pgfqpoint{1.528024in}{2.873687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194517in}{2.873687in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{2.873687in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{3.282367in}}%
\pgfpathlineto{\pgfqpoint{2.194517in}{3.282367in}}%
\pgfpathlineto{\pgfqpoint{2.194517in}{2.873687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861011in}{2.873687in}}%
\pgfpathlineto{\pgfqpoint{3.527504in}{2.873687in}}%
\pgfpathlineto{\pgfqpoint{3.527504in}{3.282367in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{3.282367in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{2.873687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527504in}{2.873687in}}%
\pgfpathlineto{\pgfqpoint{4.193997in}{2.873687in}}%
\pgfpathlineto{\pgfqpoint{4.193997in}{3.282367in}}%
\pgfpathlineto{\pgfqpoint{3.527504in}{3.282367in}}%
\pgfpathlineto{\pgfqpoint{3.527504in}{2.873687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193997in}{2.873687in}}%
\pgfpathlineto{\pgfqpoint{4.860490in}{2.873687in}}%
\pgfpathlineto{\pgfqpoint{4.860490in}{3.282367in}}%
\pgfpathlineto{\pgfqpoint{4.193997in}{3.282367in}}%
\pgfpathlineto{\pgfqpoint{4.193997in}{2.873687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860490in}{2.873687in}}%
\pgfpathlineto{\pgfqpoint{5.526983in}{2.873687in}}%
\pgfpathlineto{\pgfqpoint{5.526983in}{3.282367in}}%
\pgfpathlineto{\pgfqpoint{4.860490in}{3.282367in}}%
\pgfpathlineto{\pgfqpoint{4.860490in}{2.873687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526983in}{2.873687in}}%
\pgfpathlineto{\pgfqpoint{6.193476in}{2.873687in}}%
\pgfpathlineto{\pgfqpoint{6.193476in}{3.282367in}}%
\pgfpathlineto{\pgfqpoint{5.526983in}{3.282367in}}%
\pgfpathlineto{\pgfqpoint{5.526983in}{2.873687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861531in}{3.282367in}}%
\pgfpathlineto{\pgfqpoint{1.528024in}{3.282367in}}%
\pgfpathlineto{\pgfqpoint{1.528024in}{3.691048in}}%
\pgfpathlineto{\pgfqpoint{0.861531in}{3.691048in}}%
\pgfpathlineto{\pgfqpoint{0.861531in}{3.282367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528024in}{3.282367in}}%
\pgfpathlineto{\pgfqpoint{2.194517in}{3.282367in}}%
\pgfpathlineto{\pgfqpoint{2.194517in}{3.691048in}}%
\pgfpathlineto{\pgfqpoint{1.528024in}{3.691048in}}%
\pgfpathlineto{\pgfqpoint{1.528024in}{3.282367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194517in}{3.282367in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{3.282367in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{3.691048in}}%
\pgfpathlineto{\pgfqpoint{2.194517in}{3.691048in}}%
\pgfpathlineto{\pgfqpoint{2.194517in}{3.282367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861011in}{3.282367in}}%
\pgfpathlineto{\pgfqpoint{3.527504in}{3.282367in}}%
\pgfpathlineto{\pgfqpoint{3.527504in}{3.691048in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{3.691048in}}%
\pgfpathlineto{\pgfqpoint{2.861011in}{3.282367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527504in}{3.282367in}}%
\pgfpathlineto{\pgfqpoint{4.193997in}{3.282367in}}%
\pgfpathlineto{\pgfqpoint{4.193997in}{3.691048in}}%
\pgfpathlineto{\pgfqpoint{3.527504in}{3.691048in}}%
\pgfpathlineto{\pgfqpoint{3.527504in}{3.282367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193997in}{3.282367in}}%
\pgfpathlineto{\pgfqpoint{4.860490in}{3.282367in}}%
\pgfpathlineto{\pgfqpoint{4.860490in}{3.691048in}}%
\pgfpathlineto{\pgfqpoint{4.193997in}{3.691048in}}%
\pgfpathlineto{\pgfqpoint{4.193997in}{3.282367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860490in}{3.282367in}}%
\pgfpathlineto{\pgfqpoint{5.526983in}{3.282367in}}%
\pgfpathlineto{\pgfqpoint{5.526983in}{3.691048in}}%
\pgfpathlineto{\pgfqpoint{4.860490in}{3.691048in}}%
\pgfpathlineto{\pgfqpoint{4.860490in}{3.282367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861531in}{0.421603in}}{\pgfqpoint{5.331944in}{3.269444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526983in}{3.282367in}}%
\pgfpathlineto{\pgfqpoint{6.193476in}{3.282367in}}%
\pgfpathlineto{\pgfqpoint{6.193476in}{3.691048in}}%
\pgfpathlineto{\pgfqpoint{5.526983in}{3.691048in}}%
\pgfpathlineto{\pgfqpoint{5.526983in}{3.282367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194778in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194778in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1e-05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861271in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861271in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.7e-05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527764in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.527764in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00014}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194257in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194257in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00052}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860750in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.860750in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527243in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.527243in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0072}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193736in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.193736in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.860229in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.860229in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.527504in,y=0.134413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Weight Decay}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861531in}{0.625944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363647in, y=0.573182in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1e-05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861531in}{1.034624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231133in, y=0.981863in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.7e-05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861531in}{1.443305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189968in, y=1.390543in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00014}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861531in}{1.851985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189968in, y=1.799224in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00052}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861531in}{2.260666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278334in, y=2.207904in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861531in}{2.669346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278334in, y=2.616585in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0072}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861531in}{3.078027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366699in, y=3.025265in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.027}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861531in}{3.486707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543430in, y=3.433946in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134413in,y=2.056326in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Learning Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861531in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{0.861531in}{3.691048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193476in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{6.193476in}{3.691048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861531in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{6.193476in}{0.421603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861531in}{3.691048in}}%
\pgfpathlineto{\pgfqpoint{6.193476in}{3.691048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194778in,y=0.625944in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30.12\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861271in,y=0.625944in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 29.67\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.527764in,y=0.625944in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 29.98\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194257in,y=0.625944in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 28.32\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.860750in,y=0.625944in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 28.89\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.527243in,y=0.625944in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 28.71\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.193736in,y=0.625944in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 29.72\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.860229in,y=0.625944in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30.07\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194778in,y=1.034624in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 37.46\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861271in,y=1.034624in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 36.84\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.527764in,y=1.034624in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 38.52\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194257in,y=1.034624in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 36.81\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.860750in,y=1.034624in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 36.16\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.527243in,y=1.034624in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 37.92\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.193736in,y=1.034624in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 37.34\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.860229in,y=1.034624in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 39.02\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194778in,y=1.443305in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 41.89\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861271in,y=1.443305in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40.33\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.527764in,y=1.443305in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 41.38\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194257in,y=1.443305in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40.95\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.860750in,y=1.443305in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 42.07\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.527243in,y=1.443305in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40.59\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.193736in,y=1.443305in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 42.91\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.860229in,y=1.443305in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 45.00\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194778in,y=1.851985in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 45.74\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861271in,y=1.851985in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 43.33\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.527764in,y=1.851985in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 43.17\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194257in,y=1.851985in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 43.70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.860750in,y=1.851985in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 44.09\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.527243in,y=1.851985in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 45.56\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.193736in,y=1.851985in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 49.09\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.860229in,y=1.851985in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 55.63\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194778in,y=2.260666in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 43.73\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861271in,y=2.260666in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 46.53\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.527764in,y=2.260666in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 43.19\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194257in,y=2.260666in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 44.04\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.860750in,y=2.260666in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 44.15\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.527243in,y=2.260666in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 48.90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.193736in,y=2.260666in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 57.30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.860229in,y=2.260666in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 46.11\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194778in,y=2.669346in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 46.33\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861271in,y=2.669346in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 45.00\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.527764in,y=2.669346in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 45.47\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194257in,y=2.669346in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 46.37\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.860750in,y=2.669346in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 51.02\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.527243in,y=2.669346in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 58.17\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.193736in,y=2.669346in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 52.74\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194778in,y=3.078027in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 46.21\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861271in,y=3.078027in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 43.15\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.527764in,y=3.078027in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 45.55\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194257in,y=3.078027in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 45.59\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.860750in,y=3.078027in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 53.64\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.527243in,y=3.078027in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 53.00\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194778in,y=3.486707in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 42.87\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861271in,y=3.486707in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 41.96\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.527764in,y=3.486707in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 46.17\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194257in,y=3.486707in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 48.00\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.860750in,y=3.486707in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 41.14\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

